Content-based Propagation of User Markings for Interactive Segmentation of Patterned Images

Efficient and easy segmentation of images and volumes is of great practical importance. Segmentation problems that motivate our approach originate from microscopy imaging commonly used in materials science, medicine, and biology. We formulate image segmentation as a probabilistic pixel classification problem, and we apply segmentation as a step towards characterising image content. Our method allows the user to define structures of interest by interactively marking a subset of pixels. Thanks to the real-time feedback, the user can place new markings strategically, depending on the current outcome. The final pixel classification may be obtained from a very modest user input. An important ingredient of our method is a graph that encodes image content. This graph is built in an unsupervised manner during initialisation and is based on clustering of image features. Since we combine a limited amount of user-labelled data with the clustering information obtained from the unlabelled parts of the image, our method fits in the general framework of semi-supervised learning. We demonstrate how this can be a very efficient approach to segmentation through pixel classification.

==> tikz/ID_relation_smaller_new.tex <==
%\definecolor{GUImagenta}{RGB}{255,0,255} %GUI cool colormap
\definecolor{mycolor}{rgb}{0.4,0.2,1} 
% RELATIONS 1
\begin{tikzpicture}[scale=\linewidth/10cm]
\clip (-0.6,-0.7) rectangle (9.4,3);
\draw [<->] (-0.2,0.5) node[left] {\small$x$} --(-0.2,-0.2)--(0.5,-0.2) node[below] {\small$y$};
\draw [<->] (5.8,0.5) node[left] {\small$\Delta x$} --(5.8,-0.2)--(6.3,-0.2) node[below] {\small$\Delta y$};
\draw [->] (7.7,-0.2) --(8.3,0.2) node[below] {\small$k$};

\fill [black!5!white] (0,0) rectangle (4.5,3); % image domain
\fill [black!20!white] (1,1) rectangle (1.5,1.5); % pixel (3,3)
\draw [black,thin,step=0.5] (0,0) grid (4.5,3); % image grid
\draw[black!80!white, very thick] (0.5,0.5) rectangle (2,2); % patch around (3,3)
% dictionary grid
\foreach \dx/\dy in {{7.8/1.2},{7.2/0.8},{6.6/0.4},{6/0}}
{
    \fill [black!5!white,xshift=\dx cm,yshift=\dy cm] (0,0) rectangle (1.5,1.5); % dict domain
    \draw [black,thin,step=0.5,xshift=\dx cm,yshift=\dy cm] (0,0) grid (1.5,1.5); % dict grid
}
\draw[black!80!white, very thick] (6,0) rectangle (7.5,1.5); % patch around dictelA
% links between the image and the dictionary
\foreach \y in {2,3,4}\foreach \x in {3,4,5}
{
    \node[circle,inner sep=0pt,text width=0.1cm,mycolor,fill] (I\x\y) at (0.5*\x-0.75,0.5*\y-0.25){};
    \node[circle,inner sep=0pt,text width=0.1cm,mycolor,fill] (A\x\y) at (5.5+0.5*\x-0.25-0.5,0+0.5*\y-0.25-0.5) {};
    \draw[mycolor,thick] (I\x\y) to [bend left=30] (A\x\y);
}
\end{tikzpicture}
